Blocking Mesogenesis

Mechanisms of Mesogenesis generate the baryon asymmetry and dark matter of the Universe through late-time decays of Standard Model mesons into baryons and dark matter states. Utilizing the CP violation in the meson systems themselves, the resulting baryon asymmetry is directly controlled by collider observables, the CP asymmetry $A_{CP}$, and the branching fraction for the meson decays. Experimental probes of these decays place strong constraints on the amount of $CP$ violation required, placing it well above observed limits in meson mixing. Additionally, strong lower bounds on the proton lifetime seemingly rule out Mesogenesis mechanisms which use $D$ mesons. In this work, we propose to circumvent these constraints by ``morphing'' the mass of the dark sector particles using a late-time phase transition. The change in mass of the final decay products kinematically excludes meson and proton decays, relaxing the constraints on the model parameter space.

==> figs/protondiagram.tex <==
\begin{tikzpicture}[font=\large]
        \begin{feynman}
            \vertex (a1) {\(u\)};
            \vertex[right=1.5cm of a1] (a2);
            \vertex[right=1.5cm of a2] (a3);
            \vertex[right=1.5cm of a3] (a4);
            \vertex[right=1.5cm of a4] (a5){\(u\)};
            \vertex[below=0.75cm of a1] (b1){\(u\)};
            \vertex[below=0.75cm of b1] (c1);
            \vertex[below=0.45cm of c1] (d1) {\(d\)};
            \vertex[right=1.5cm of b1] (b2);
            \vertex[right=1.5cm of d1] (d2);
            \vertex[right=3.cm of c1] (c3);
            \vertex[right=1.5cm of c3] (c4);
            \vertex[above=0.75cm of c4] (b4);
            \vertex[below=0.75cm of a5] (c5){\(\bar{d}\)};
            \vertex[below=1.5cm of c5] (d4){\(\psi\)};
            \diagram*{
            (a1)--(a2)--(a3)--(a4)--(a5),
            (b2)--[boson, edge label'=\(W^{-}\)](d2),
            (b1)--(b2)--[edge label=\(s\)](c3),
            (d1)--(d2)--[edge label'=\(c\)](c3)--[scalar, edge label=\(Y^*\)](c4)--(c5),
            (c4)--(d4)
            };
            
            \draw[decoration={brace}, decorate]
              (d1.south west) -- (a1.north west)
              node[pos=0.5, left]{\Large\(p\,\)};
            
            \draw[decoration={brace,mirror}, decorate]
              ([xshift=0.2mm]c5.south east) -- ([xshift=0.2mm]a5.north east)
              node[pos=0.5, right]{\Large\(\,\pi\)};
        \end{feynman}
    \end{tikzpicture}

==> figs/timeline.tex <==
\begin{tikzpicture}[
  x=2.2cm,y=2.31cm,
  >=Latex,
  line width=0.8pt,
  every node/.style={transform shape, scale=1.1},
  event/.style={circle,draw,fill=white,inner sep=1.0pt},
  eventred/.style={circle,draw=red!70!black,fill=red!70!black,inner sep=1.0pt},
  eventblue/.style={circle,draw=blue!70!black,fill=blue!70!black,inner sep=1.0pt},
  lab/.style={font=\scriptsize,align=center,text width=2.45cm},
  ticklab/.style={font=\scriptsize},
  lab/.style={font=\scriptsize,align=center,text width=2.45cm},
  ticklab/.style={font=\scriptsize},
]

% ---- vertical layout (tighter for column)
\def\yAxis{0}
\def\yTop{0.7}
\def\yBot{-0.7}

% ---- horizontal canvas
\def\xmin{0}
\def\xmax{7.0}

% ---- key x-positions (schematic, not to scale)
\def\xQCD{0.9}
\def\xMeso{2.925}
\def\xPT{5.125}
\def\xBBN{5.9}

\def\xmesoleft{1.2}
\def\xmesoright{4.65}
\def\blockingleft{4.65}
\def\blockingright{5.6}
% ---- double-edge blue arrow (Blocking window)
\draw[
  blue!70!black,
  <->,
  double=blue!70!black,
  double distance=0.6pt,
  line width=0.2pt
] (\blockingleft,-0.08) -- (\blockingright,-0.08);
% ---- double-edge red arrow (Mesogenesis window)
\draw[
  red!70!black,
  <->,
  double=red!70!black,
  double distance=0.6pt,
  line width=0.2pt
] (\xmesoleft,0.08) -- (\xmesoright,0.08);
% ---- axis
\draw[->] (\xmin,\yAxis) -- (\xmax,\yAxis);
\node[ticklab,anchor=south west] at (\xmin,\yAxis) {hot / early};
\node[ticklab,anchor=south east] at (\xmax,\yAxis) {cooler / later};

% ---- schematic ticks (labels only)
\foreach \x/\t in {
  \xQCD/$\sim150$ MeV,
  \xBBN/$\sim 5$ MeV
}{
  \draw (\x,\yAxis) -- (\x,\yAxis-0.09);
  \node[ticklab,anchor=north] at (\x,\yAxis-0.12) {\t};
}

% ---- QCD crossover
\node[event] (qcd) at (\xQCD,\yAxis) {};
\draw (qcd) -- (\xQCD,\yTop-0.1);
\node[lab,anchor=center] at ($(\xQCD,\yTop)+(0,0.06)$)
{\textbf{QCD Phase Transition}};

% ---- Mesogenesis
\node[eventred] (meso) at (\xMeso,\yAxis+0.06) {};
\draw[red!70!black,dashed] (meso) -- (\xMeso,\yTop-0.1);
\node[
  lab,
  anchor=center,
  fill=red!12,
  draw=red!60!black,
  rounded corners=1pt,
  inner sep=2pt,
  text width=5.cm      % <-- increase so the title fits on one line
] at ($(\xMeso,\yTop)-(0,0)$)
{\textbf{Mesogenesis window}\\
Generation of BAU\\[6pt]
$\begin{array}{c|c}
   B\to\baryon\psi  &  D\to\baryon\psi \\[6pt]
   1<m_\psi\lesssim 2.5\GeV & 0<m_\psi\lesssim 0.6\GeV
\end{array}$};

% ---- Phase transition
\node[eventblue] (pt) at (\xPT,\yAxis-0.06) {};
\draw[blue!70!black,dashed] (pt) -- (\xPT,\yBot+0.08);
\node[
  lab,
  anchor=center,
  fill=blue!10,
  draw=blue!60!black,
  rounded corners=1pt,
  inner sep=2pt,
  text width=7cm
    ] at ($(\xPT,\yBot)+(0,0)$)
{\textbf{Blocking window}\\[6pt]
$\begin{array}{c | c}

B\to\baryon\psi
&
D\to\baryon\psi \\[6pt]

\Delta m_\psi > \max\!\left[m_{\mathcal M}-m_\baryon-m_\psi\right]\,\,
&
\,\,\Delta m_\psi > m_p - m_\psi
\end{array}$
};

% ---- BBN
\node[event] (bbn) at (\xBBN,\yAxis) {};
\draw (bbn) -- (\xBBN,\yTop-0.1);
\node[lab,anchor=center] at ($(\xBBN,\yTop)+(0.0,0)$)
{\textbf{BBN}};

\end{tikzpicture}
